Monitoring AI systems: A Problem Analysis, Framework and Outlook

Knowledge-based systems have been used to monitor machines and processes in the real world. In this paper we propose the use of knowledge-based systems to monitor other AI systems in operation. We motivate and provide a problem analysis of this novel setting and subsequently propose a framework that allows for structuring future research related to this setting. Several directions for further research are also discussed.

==> actor.tex <==
\begin{tikzpicture}

    \tikzstyle{every node}=[]
	
    \tikzset{actor/.append style={draw, black, shape=rectangle, double}}
    \tikzset{process/.append style={draw, black, shape=rectangle, rounded corners=0.25cm}}
    \tikzset{instance/.append style={draw, black, shape=rectangle}}
    \tikzset{model/.append style={draw, black, shape=rectangle, fill=gray!30}}

    \tikzstyle{every path}=[draw, thick]
	% \tikzstyle{every label}=[shape=rectangle, draw=black!0]
    % \node[label=below:Illness] (I) at (0,0) {I};

    \node[actor] (H) at (0,2) {\texttt{actor}};

\end{tikzpicture}

==> impression_setting.tex <==
\begin{figure}[h]
\center

\begin{tikzpicture}
    \tikzstyle{every path}=[draw, thick]
    \tikzstyle{every node}=[draw, shape=rectangle]
    % \tikzstyle{every label}=[shape=rectangle, draw=black!0]
    % \node[label=below:Illness] (I) at (0,0) {I};
    \node[label=below:Target system] (T) at (-2.3,-1.5) {\includegraphics[width=1.3cm]{icons/target.png}};

    \node[label=below:AI system] (A) at (0,-3) {\includegraphics[width=1.3cm]{icons/blackbox.png}};

    

    \node[label=below:Humans] (H) at (0,0) {\includegraphics[width=1.3cm]{icons/humans.png}};

    \node[label=above:Expectations] (G) at (2.5,0) {\includegraphics[width=1.3cm]{icons/protocols.png}};

    \node[label=below:Monitoring system] (M) at (5.1,-3) {\includegraphics[width=1.3cm]{icons/monitoring.png}};

    \node[label=below:Flag] (F) at (7.1,-3) {\includegraphics[width=1.3cm]{icons/flag.png}};

    \path [->] (T) -- (A);
    \path [->] (T) -- (H);
    \path [->] (A) -- (M);
    \path [->] (H) -- (G);
    \path [->] (M) -- (F);
    \path [->] (G) -- (M);

\end{tikzpicture}

\caption{Impression of the setting}
\label{fig:impression}
\end{figure}

==> instance.tex <==
\begin{tikzpicture}

    \tikzstyle{every node}=[]
	
    \tikzset{actor/.append style={draw, black, shape=rectangle, double}}
    \tikzset{process/.append style={draw, black, shape=rectangle, rounded corners=0.25cm}}
    \tikzset{instance/.append style={draw, black, shape=rectangle}}
    \tikzset{model/.append style={draw, black, shape=rectangle, fill=gray!30}}

    \tikzstyle{every path}=[draw, thick]
	% \tikzstyle{every label}=[shape=rectangle, draw=black!0]
    % \node[label=below:Illness] (I) at (0,0) {I};

    \node[instance] (E) at (4,2) {\texttt{instance}};

\end{tikzpicture}

==> model.tex <==
\begin{tikzpicture}

    \tikzstyle{every node}=[]
	
    \tikzset{actor/.append style={draw, black, shape=rectangle, double}}
    \tikzset{process/.append style={draw, black, shape=rectangle, rounded corners=0.25cm}}
    \tikzset{instance/.append style={draw, black, shape=rectangle}}
    \tikzset{model/.append style={draw, black, shape=rectangle, fill=gray!30}}

    \tikzstyle{every path}=[draw, thick]
	% \tikzstyle{every label}=[shape=rectangle, draw=black!0]
    % \node[label=below:Illness] (I) at (0,0) {I};

    \node[model] (E) at (4,2) {\texttt{model}};

\end{tikzpicture}

==> process.tex <==
\begin{tikzpicture}

    \tikzstyle{every node}=[]
	
    \tikzset{actor/.append style={draw, black, shape=rectangle, double}}
    \tikzset{process/.append style={draw, black, shape=rectangle, rounded corners=0.25cm}}
    \tikzset{instance/.append style={draw, black, shape=rectangle}}
    \tikzset{model/.append style={draw, black, shape=rectangle, fill=gray!30}}

    \tikzstyle{every path}=[draw, thick]
	% \tikzstyle{every label}=[shape=rectangle, draw=black!0]
    % \node[label=below:Illness] (I) at (0,0) {I};

    \node[process] (E) at (4,2) {\texttt{process}};

\end{tikzpicture}

==> tikz-framework.tex <==
\begin{tikzpicture}

    \tikzstyle{every node}=[]
	
    \tikzset{actor/.append style={draw, black, shape=rectangle, double}}
    \tikzset{process/.append style={draw, black, shape=rectangle, rounded corners=0.25cm}}
    \tikzset{instance/.append style={draw, black, shape=rectangle}}
    \tikzset{model/.append style={draw, black, shape=rectangle, fill=gray!30}}

    \tikzstyle{every path}=[draw, thick]
	% \tikzstyle{every label}=[shape=rectangle, draw=black!0]
    % \node[label=below:Illness] (I) at (0,0) {I};

    \node[actor] (H) at (0,2) {\texttt{actor:human}};
    \node[process] (E) at (4,2) {\texttt{generate:engineer}};
    \node[model] (G) at (8.3,2) {\texttt{model:semantic}};

    \path [->] (H) -- (E);
    \path [->] (E) -- (G);

    \node[instance] (D) at (-0.6,0) {\texttt{data}};
    \node[process] (T) at (2.5,0) {\texttt{generate:train}};
    \node[model] (M) at (6.5,0) {\texttt{model:statistic}};

    \path [->] (D) -- (T);
    \path [->] (T) -- (M);

    \node[instance] (I) at (-0.6,-2) {\texttt{data}};
    \node[process] (R) at (1.7,-2) {\texttt{infer:deduce}};
    \node[instance] (O) at (4.3,-2) {\texttt{instance}};
    \node[process] (C) at (6.7,-2) {\texttt{infer:deduce}};
    \node[instance] (F) at (9.2,-2) {\texttt{instance}};

    \path [->] (I) -- (R);
    \path [->] (R) -- (O);
    \path [->] (O) -- (C);
    \path [->] (C) -- (F);

    \node[] (H1) at (1.7,-1) {};
    \node[] (H2) at (8.3,-1) {};

    \path [-] (M) |- (H1);
    \path [->] (H1) -- (R);
    \path [-] (G) -- (H2);
    \path [->] (H2) -| (C);

    \node[draw=blue, thick, inner xsep=1em, inner ysep=1em, fit=(H) (E) (G)] (box) {};
    \node[draw=white, fill=white] at (box.west) {\texttt{1}};

    \node[draw=red, thick, inner xsep=1em, inner ysep=1em, fit=(D) (T) (M)] (box) {};
    \node[draw=white, fill=white] at (box.west) {\texttt{2}};

    \node[draw=green, thick, inner xsep=1em, inner ysep=1em, fit=(I) (R) (O)] (box) {};
    \node[draw=white, fill=white] at (box.west) {\texttt{3}};

    \node[draw=purple, thick, inner xsep=1em, inner ysep=1em, fit=(O) (C) (F)] (box) {};
    \node[draw=white, fill=white] at (box.east) {\texttt{4}};





\end{tikzpicture}

